Existence of quantum symmetries for graphs on up to seven vertices: a computer based approach

The symmetries of a finite graph are described by its automorphism group; in the setting of Woronowicz's quantum groups, a notion of a quantum automorphism group has been defined by Banica capturing the quantum symmetries of the graph. In general, there are more quantum symmetries than symmetries and it is a non-trivial task to determine when this is the case for a given graph: The question is whether or not the algebra associated to the quantum automorphism group is commutative. We use Gr\"obner base computations in order to tackle this problem; the implementation uses GAP and the SINGULAR package LETTERPLACE. We determine the existence of quantum symmetries for all connected, undirected graphs without multiple edges and without self-edges, for up to seven vertices. As an outcome, we infer within our regime that a classical automorphism group of order one or two is an obstruction for the existence of quantum symmetries.

==> (inline-0) <==
\begin{longtable}{c c c}
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (C) {$3$};
\node[state] (D) [right=of C] {$4$};
\node[state] (A) [above=of C] {$1$};
\node[state] (B) [above=of D] {$2$};
\path (A) edge (D);
\path (B) edge (D);
\path (C) edge (D);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (C) {$3$};
\node[state] (D) [right=of C] {$4$};
\node[state] (A) [above=of C] {$1$};
\node[state] (B) [above=of D] {$2$};
\path (A) edge (D);
\path (B) edge (C);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (A);
\path (D) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (C) {$3$};
\node[state] (D) [right=of C] {$4$};
\node[state] (A) [above=of C] {$1$};
\node[state] (B) [above=of D] {$2$};
\path (A) edge (D);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\end{tikzpicture}
\\
Group( [ (2,3), (1,2) ] )&Group( [ (1,2)(3,4) ] )&Group( [ (2,3) ] )\\
6&2&2\\
not regular&not regular&not regular\\
qsym: no&qsym: no&qsym: no\\
disj auts: no&disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (C) {$3$};
\node[state] (D) [right=of C] {$4$};
\node[state] (A) [above=of C] {$1$};
\node[state] (B) [above=of D] {$2$};
\path (A) edge (C);
\path (A) edge (D);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (A);
\path (C) edge (B);
\path (D) edge (A);
\path (D) edge (B);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (C) {$3$};
\node[state] (D) [right=of C] {$4$};
\node[state] (A) [above=of C] {$1$};
\node[state] (B) [above=of D] {$2$};
\path (A) edge (C);
\path (A) edge (D);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (C) {$3$};
\node[state] (D) [right=of C] {$4$};
\node[state] (A) [above=of C] {$1$};
\node[state] (B) [above=of D] {$2$};
\path (A) edge (B);
\path (A) edge (C);
\path (A) edge (D);
\path (B) edge (A);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\end{tikzpicture}
\\
Group( [ (3,4), (1,2), (1,3)(2,4) ] )&Group( [ (3,4), (1,2) ] )&Group( [ (3,4), (2,3), (1,2) ] )\\
8&4&24\\
2-regular&not regular&3-regular\\
qsym: yes&qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes&disj auts: yes\\
\end{longtable}
\begin{longtable}{c c c}
        \begin{tikzpicture}[-latex ,auto ,node distance = 1.25cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
                \node[state] (A) {$1$};
                \node[state] (B) [below left=of A] {$2$};
                \node[state] (C) [below right=of A] {$3$};
                \node[state] (D) [below=of B] {$4$};
                \node[state] (E) [below=of C] {$5$};
                \path (A) edge (E);
                \path (B) edge (E);
                \path (C) edge (E);
                \path (D) edge (E);
                \path (E) edge (A);
                \path (E) edge (B);
                \path (E) edge (C);
                \path (E) edge (D);
                \end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (E);
\path (C) edge (D);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}\\
                Group( [ (3,4), (2,3), (1,2) ] )& Group( [ (1,2) ] )&Group( [ (3,4), (1,2) ] )\\
                24&2&4\\
                not regular&not regular&not regular\\
                qsym: yes&qsym: no&qsym: yes \\
                disj auts: yes&disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (D);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (C);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (D);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\end{tikzpicture}\\
Group( [ (1,2)(4,5) ] )&Group( [ (1,2)(4,5) ] ) &Group( [ (2,3) ] )\\
2&2&2\\
not regular&not regular&not regular\\ 
qsym: no&qsym: no&qsym: no\\
disj auts: no&disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}\\
Group( [ (2,3) ] )&Group( [ (2,3) ] )&Group( [ (3,4) ] )\\
2&2&2\\
not regular&not regular&not regular\\ 
qsym: no&qsym: no&qsym: no\\
disj aut: no&disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}\\
Group( [ (3,4), (2,3) ] )&Group( [ (4,5), (2,3), (1,2) ] )&Group( [ (4,5), (2,3), (1,2) ] )\\
6&12&12\\
not regular&not regular&not regular\\ 
qsym: no&qsym: yes&qsym: yes\\
disj auts: no&disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (A);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\end{tikzpicture}\\
Group( [ (2,3), (1,2)(3,4) ] )&Group( [ (2,3)(4,5), (1,2)(3,4) ] )&Group( [ (2,3)(4,5) ] )\\
8&10&2\\
not regular&2-regular&not regular\\ 
qsym: yes&qsym: no&qsym: no\\
disj auts: yes&disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}\\
Group( [ (1,2)(3,4) ] )&Group( [ (2,3), (4,5) ] )&Group( [ (4,5), (2,3) ] )\\
2&4&4\\
not regular&not regular&not regular\\ 
qsym: no&qsym: yes&qsym: yes\\
disj auts: no&disj auts: yes&disj auts: yes\\\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (C);
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (C);
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}&\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [below left=of A] {$2$};
\node[state] (C) [below right=of A] {$3$};
\node[state] (D) [below=of B] {$4$};
\node[state] (E) [below=of C] {$5$};
\path (A) edge (B);
\path (A) edge (C);
\path (A) edge (D);
\path (A) edge (E);
\path (B) edge (A);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\end{tikzpicture}\\
Group( [ (3,4), (1,2), (1,3)(2,4) ] )&Group( [ (4,5), (3,4), (1,2) ] )&Group( [ (4,5), (3,4), (2,3), (1,2) ] )\\
8&12&120\\
not regular&not regular&4-regular\\ 
qsym: yes&qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes&disj auts: yes\\ 
\end{longtable}
\begin{longtable}{c c}
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (F);
\path (D) edge (F);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (F);
\path (D) edge (E);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (4,5), (3,4), (2,3), (1,2) ] )&Group( [ (2,3), (1,2) ] )\\
120&6\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (E);
\path (D) edge (E);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (4,5), (2,3), (1,2) ] )&Group( [ (3,4), (1,2), (1,3)(2,4)(5,6) ] )\\
12&8\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (E);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (E);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (1,2) ] )&Group( [ (1,2) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (3,4), (1,2) ] )&Group( [ (3,4), (1,2) ] )\\
4&4\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (3,4), (1,2) ] )&Group( [ (4,5), (1,2) ] )\\
4&4\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (4,5), (3,4), (1,2) ] )&Group( [ (3,4), (1,2)(5,6) ] )\\
12&4\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (3,4), (1,2)(5,6) ] )&Group( [ (2,3)(4,5) ] )\\
4&2\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (2,3)(4,5), (1,2)(5,6) ] )&Group( [ (3,4) ] )\\
6&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (1,2)(3,4)(5,6) ] )&Group( [ (1,2)(3,4)(5,6) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( () )&Group( () )\\
1&1\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (3,4), (1,2)(5,6) ] )&Group( [ (3,4), (1,2)(5,6) ] )\\
4&4\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (3,4), (2,3) ] )&Group( [ (3,4), (2,3) ] )\\
6&6\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
\\
Group( [ (3,4), (2,3)(4,5) ] )&Group( [ (2,3)(4,5) ] )\\
8&2\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( () )&Group( [ (2,3)(4,5) ] )\\
1&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (3,4) ] )&Group( [ (3,4) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( () )&Group( () )\\
1&1\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (3,4) ] )&Group( [ (3,4) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (2,3) ] )&Group( [ (4,5), (2,3) ] )\\
2&4\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (2,3) ] )&Group( [ (4,5), (2,3) ] )\\
2&4\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (2,4)(3,5) ] )&Group( [ (4,5) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (4,5) ] )&Group( () )\\
2&1\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (4,5) ] )&Group( [ (4,5), (2,3), (2,4)(3,5) ] )\\
2&8\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (4,5), (2,3) ] )&Group( [ (2,3) ] )\\
4&2\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (4,5), (2,3) ] )&Group( [ (3,4), (2,3) ] )\\
4&6\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (4,5), (2,3) ] )&Group( [ (4,5), (3,4) ] )\\
4&6\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (4,5), (3,4), (2,3) ] )&Group( [ (5,6), (3,4), (2,3), (1,2) ] )\\
24&48\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (5,6), (3,4), (2,3), (1,2) ] )&Group( [ (3,4), (1,2) ] )\\
48&4\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
\\
Group( [ (3,4), (1,2) ] )&Group( [ (1,2), (3,4)(5,6) ] )\\
4&4\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (1,2), (3,4)(5,6) ] )&Group( [ (1,2) ] )\\
4&2\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (1,2) ] )&Group( [ (5,6), (3,4), (1,2) ] )\\
2&8\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (C);
\path (F) edge (A);
\path (F) edge (B);
\end{tikzpicture}
\\
Group( [ (5,6), (3,4), (1,2) ] )&Group( [ (2,3)(5,6), (1,2)(4,5), (1,4)(2,5)(3,6) ] )\\
8&12\\
not regular&2-regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (2,3)(5,6) ] )&Group( [ (1,2)(4,5) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (C);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
\\
Group( [ (2,3)(5,6), (1,2)(4,5) ] )&Group( [ (1,2)(4,5), (1,4)(2,5)(3,6) ] )\\
6&4\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( () )&Group( [ (1,2)(4,5) ] )\\
1&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (1,2)(4,5) ] )&Group( () )\\
2&1\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
\\
Group( [ (1,2)(4,5) ] )&Group( [ (2,3), (5,6), (1,4)(2,5)(3,6) ] )\\
2&8\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (5,6), (2,3) ] )&Group( [ (2,3) ] )\\
4&2\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (2,3) ] )&Group( [ (5,6), (2,3) ] )\\
2&4\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (5,6), (2,3) ] )&Group( [ (2,3), (1,2)(3,5)(4,6) ] )\\
4&8\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (5,6), (2,3) ] )&Group( [ (3,4)(5,6), (1,2)(3,5)(4,6) ] )\\
4&4\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (1,2)(3,5)(4,6) ] )&Group( [ (3,4), (5,6), (1,2)(3,5)(4,6) ] )\\
2&8\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
\\
Group( [ (3,4), (2,3), (1,5) ] )&Group( [ (2,3), (1,5)(4,6) ] )\\
12&4\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (2,3) ] )&Group( [ (2,3), (1,5)(4,6) ] )\\
2&4\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (2,3) ] )&Group( [ (2,3)(5,6) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (2,3)(5,6) ] )&Group( [ (3,4) ] )\\
2&2\\
not regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (3,4) ] )&Group( [ (3,4), (2,3), (5,6) ] )\\
2&12\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
\\
Group( [ (5,6), (3,4), (2,3) ] )&Group( [ (2,3), (5,6), (4,5), (1,2), (1,4)(2,5)(3,6) ] )\\
12&72\\
not regular&3-regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (5,6), (2,3), (1,2) ] )&Group( [ (4,5), (2,3), (1,2) ] )\\
12&12\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (5,6), (4,5), (2,3), (1,2) ] )&Group( [ (5,6), (2,3), (1,2)(3,4) ] )\\
36&16\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (5,6), (2,3), (1,2)(3,4) ] )&Group( [ (2,3)(4,5), (1,2)(3,4) ] )\\
16&10\\
not regular&not regular\\
qsym: yes&qsym: no\\
disj auts: yes&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (E);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (2,3)(4,5), (1,2)(3,4)(5,6) ] )&Group( [ (1,2)(3,4)(5,6) ] )\\
12&2\\
3-regular&not regular\\
qsym: no&qsym: no\\
disj auts: no&disj auts: no\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
\\
Group( [ (2,3)(4,5) ] )&Group( [ (5,6), (1,2)(3,4) ] )\\
2&4\\
not regular&not regular\\
qsym: no&qsym: yes\\
disj auts: no&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (5,6), (1,2)(3,4) ] )&Group( [ (2,3), (5,6), (1,4)(2,5)(3,6) ] )\\
4&8\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (2,3), (4,5) ] )&Group( [ (5,6), (4,5), (2,3) ] )\\
4&12\\
not regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (C);
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (C);
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (5,6), (3,4), (3,5)(4,6), (1,2), (1,3)(2,4) ] )&Group( [ (5,6), (3,4), (1,2), (1,3)(2,4) ] )\\
48&16\\
4-regular&not regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (C);
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
&
\begin{tikzpicture}[-latex ,auto ,node distance = 1.25 cm and 1.25 cm, on grid,semithick, state/.style={circle, top color = white, bottom color = white, draw,black, text=black, minimum width = 0.1cm}]
\node[state] (A) {$1$};
\node[state] (B) [right=of A] {$2$};
\node[state] (C) [below left=of A] {$3$};
\node[state] (D) [below right=of B] {$4$};
\node[state] (E) [below right=of C] {$5$};
\node[state] (F) [below left=of D] {$6$};
\path (A) edge (B);
\path (A) edge (C);
\path (A) edge (D);
\path (A) edge (E);
\path (A) edge (F);
\path (B) edge (A);
\path (B) edge (C);
\path (B) edge (D);
\path (B) edge (E);
\path (B) edge (F);
\path (C) edge (A);
\path (C) edge (B);
\path (C) edge (D);
\path (C) edge (E);
\path (C) edge (F);
\path (D) edge (A);
\path (D) edge (B);
\path (D) edge (C);
\path (D) edge (E);
\path (D) edge (F);
\path (E) edge (A);
\path (E) edge (B);
\path (E) edge (C);
\path (E) edge (D);
\path (E) edge (F);
\path (F) edge (A);
\path (F) edge (B);
\path (F) edge (C);
\path (F) edge (D);
\path (F) edge (E);
\end{tikzpicture}
\\
Group( [ (5,6), (4,5), (3,4), (1,2) ] )&Group( [ (5,6), (4,5), (3,4), (2,3), (1,2) ] )\\
48&720\\
not regular&5-regular\\
qsym: yes&qsym: yes\\
disj auts: yes&disj auts: yes\\
\end{longtable}
